Looped Transformers: Architecture, Training, and Inference

Looped Transformers repeatedly apply shared layers or blocks to evolving hidden representations, enabling deeper computation without a proportional increase in model size and, in some architectures, flexible inference depths. Despite growing interest in looped Transformers, understanding when recurrent computation improves model quality or computational efficiency remains challenging due to the diversity of design choices and evaluation settings. In this paper, we present a unified analysis of looped Transformers for language modeling and NLP along three complementary design axes: architecture, training, and inference. Beyond organizing existing approaches, we synthesize theoretical and empirical evidence to identify common patterns, characterize trade-offs, and examine the conditions under which recurrent computation is beneficial. Our analysis highlights that the benefits of parameter sharing depend on resource constraints and evaluation metrics, while reductions in recurrent computation do not necessarily translate into practical efficiency gains. Building on these findings, we propose a framework for selecting and evaluating looped Transformers under application-specific constraints and illustrate its use through two deployment scenarios. We further identify open challenges and future research directions.

==> figures/taxonomy_tikz.tex <==
\begingroup

% ========================= COLOR PALETTE =========================

\definecolor{LTxAFill}{HTML}{FFF0DF}
\definecolor{LTxALeaf}{HTML}{FFF7EE}
\definecolor{LTxAEdge}{HTML}{C18A35}

\definecolor{LTxTFill}{HTML}{E7F1E2}
\definecolor{LTxTLeaf}{HTML}{F1F7EE}
\definecolor{LTxTEdge}{HTML}{739664}

\definecolor{LTxIFill}{HTML}{ECE5F6}
\definecolor{LTxILeaf}{HTML}{F6F2FA}
\definecolor{LTxIEdge}{HTML}{9270B0}

\definecolor{LTxInk}{HTML}{202020}
\definecolor{LTxLine}{HTML}{737373}

% ============================ COMMANDS ============================

\newcommand{\LTxSec}[1]{\S\ref{#1}}
\newcommand{\LTxPaper}[2]{#1~\citep{#2}}

% Leaf text width.
\pgfmathsetlengthmacro{\LTxLeafWidth}{\linewidth-4.65cm-6pt}

% Horizontal positions of the four hierarchy levels.
\def\LTxRootX{0.28}
\def\LTxAxisX{1.80}
\def\LTxTopicX{4.38}
\def\LTxLeafX{5.98}

% Horizontal positions of the branch connectors.
\def\LTxRootBranchX{0.68}
\def\LTxAxisBranchX{3.00}
\def\LTxTopicBranchX{5.76}

% Vertical spacing.
\def\LTxLeafGap{2.5pt}
\def\LTxGroupGap{8pt}
\def\LTxAxisGap{12pt}

% =========================== TIKZ STYLES ==========================

\noindent\makebox[\textwidth][c]{%
\resizebox{0.925\textwidth}{!}{%
\begin{tikzpicture}[
  x=1cm,
  y=1cm,
  every node/.style={
    text=LTxInk,
    outer sep=0pt,
    font=\rmfamily\fontsize{9}{10.2}\selectfont
  },
  tx line/.style={
    draw=LTxLine,
    line width=0.45pt
  },
  tx leaf/.style={
    anchor=north west,
    align=left,
    text width=\LTxLeafWidth,
    inner xsep=4pt,
    inner ysep=3pt,
    rounded corners=1.5pt,
    execute at begin node={
      \raggedright
      \hyphenpenalty=10000
      \exhyphenpenalty=10000
    }
  },
  tx topic/.style={
    align=center,
    text width=2.20cm,
    inner xsep=2pt,
    inner ysep=4pt,
    rounded corners=2pt,
    line width=0.55pt
  },
  tx axis/.style={
    align=center,
    text width=1.78cm,
    inner xsep=3pt,
    inner ysep=5pt,
    rounded corners=2pt,
    line width=0.6pt,
    font=\rmfamily\fontsize{9.5}{10.8}\selectfont
  }
]

% =========================== LEAF MACRO ===========================

% Arguments:
% 1. Node name
% 2. Preceding node
% 3. Vertical gap
% 4. Color palette
% 5. Category name
% 6. Representative works

\newcommand{\LTxLeaf}[6]{%
  \node[tx leaf,fill=#4Leaf] (#1)
    at ([yshift=-#3]#2.south west)
    {\textbf{#5:} #6};
}

% =========================== TOPIC MACRO ==========================

% Arguments:
% 1. Topic name
% 2. First leaf
% 3. Last leaf
% 4. Color palette
% 5. Topic title
% 6. Section label
% 7. List of leaf nodes

\newcommand{\LTxGroup}[7]{%
  \coordinate (#1-mid)
    at ($(#2.north west)!0.5!(#3.south west)$);

  \node[tx topic,draw=#4Edge,fill=#4Fill] (#1)
    at (\LTxTopicX,0 |- #1-mid)
    {#5\\(\LTxSec{#6})};

  % Horizontal connector from the topic box.
  \draw[tx line]
    (#1.east)--(\LTxTopicBranchX,0 |- #1.east);

  % Vertical connector between the first and last leaves.
  \draw[tx line]
    (\LTxTopicBranchX,0 |- #2.west)--
    (\LTxTopicBranchX,0 |- #3.west);

  % Horizontal connectors to individual leaves.
  \foreach \n in {#7}{%
    \draw[tx line]
      (\LTxTopicBranchX,0 |- \n.west)--(\n.west);
  }
}

\coordinate (tx-start) at (\LTxLeafX,0);

% ========================= ARCHITECTURE ==========================

% -------------------------- Repeated unit -------------------------

\LTxLeaf{a11}{tx-start}{0pt}{LTxA}{Single-layer unit}{
  \LTxPaper{Universal Transformer}{dehghani2018universal},
  \LTxPaper{Recurrent Stacking}{dabre2019recurrent},
  \LTxPaper{ALBERT}{lan2019albert},
  \LTxPaper{MobileLLM-LS}{liu2024mobilellm},
  \LTxPaper{RingFormer}{heo2025ringformer}.
}

\LTxLeaf{a12}{a11}{\LTxLeafGap}{LTxA}{Multi-layer block}{
  \LTxPaper{Huginn}{geiping2026scaling},
  \LTxPaper{MoR}{bae2026mixture},
  \LTxPaper{Ouro}{zhu2026ouro},
  \LTxPaper{Parcae}{prairie2026parcae}.
}

\LTxGroup{a1}{a11}{a12}{LTxA}{Repeated unit}
  {subsec:recurrence_structure}{a11,a12}

% ------------------------ Parameter sharing -----------------------

\LTxLeaf{a21}{a12}{\LTxGroupGap}{LTxA}{Strict sharing}{
  \LTxPaper{ALBERT}{lan2019albert},
  \LTxPaper{Recurrent Stacking}{dabre2019recurrent},
  \LTxPaper{MobileLLM-LS}{liu2024mobilellm},
  \LTxPaper{Huginn}{geiping2026scaling}.
}

\LTxLeaf{a22}{a21}{\LTxLeafGap}{LTxA}{Relaxed sharing}{
  \LTxPaper{Relaxed Recursive Transformers}{bae2025relaxed},
  \LTxPaper{RingFormer}{heo2025ringformer}.
}

\LTxGroup{a2}{a21}{a22}{LTxA}{Parameter\\sharing}
  {subsec:architecture_sharing}{a21,a22}

% ------------------------- Recurrent state ------------------------

\LTxLeaf{a31}{a22}{\LTxGroupGap}{LTxA}{Information flow}{
  \LTxPaper{Huginn}{geiping2026scaling},
  \LTxPaper{MeSH}{yu2026mesh},
  \LTxPaper{LLoCoT}{graugarcia2026llocot}.
}

\LTxGroup{a3}{a31}{a31}{LTxA}{Recurrent state}
  {subsec:architecture_state}{a31}

% =========================== TRAINING ============================

% -------------------------- Initialization ------------------------

\LTxLeaf{t11}{a31}{\LTxAxisGap}{LTxT}{Initialization}{
  \LTxPaper{Huginn}{geiping2026scaling},
  \LTxPaper{Relaxed Recursive Transformers}{bae2025relaxed}.
}

\LTxGroup{t1}{t11}{t11}{LTxT}{Initialization}
  {subsec:training_initialization}{t11}

% -------------------------- Training depth ------------------------

\LTxLeaf{t21}{t11}{\LTxGroupGap}{LTxT}{Fixed depth}{
  \LTxPaper{ALBERT}{lan2019albert},
  \LTxPaper{MobileLLM-LS}{liu2024mobilellm},
  \LTxPaper{Ouro}{zhu2026ouro},
  \LTxPaper{LoopMTP}{shomali2026loopmtp}.
}

\LTxLeaf{t22}{t21}{\LTxLeafGap}{LTxT}{Variable depth}{
  \LTxPaper{Huginn}{geiping2026scaling},
  \LTxPaper{LoopFormer}{jeddi2026loopformer},
  \LTxPaper{Parcae}{prairie2026parcae}.
}

\LTxGroup{t2}{t21}{t22}{LTxT}{Training depth}
  {subsec:training_depth}{t21,t22}

% --------------------------- Supervision --------------------------

\LTxLeaf{t31}{t22}{\LTxGroupGap}{LTxT}{Final-only supervision}{
  \LTxPaper{ALBERT}{lan2019albert},
  \LTxPaper{MobileLLM-LS}{liu2024mobilellm},
  \LTxPaper{Huginn}{geiping2026scaling},
  \LTxPaper{Parcae}{prairie2026parcae}.
}

\LTxLeaf{t32}{t31}{\LTxLeafGap}{LTxT}{Intermediate supervision}{
  \LTxPaper{Ouro}{zhu2026ouro},
  \LTxPaper{RELAY}{yu2026enhancing},
  \LTxPaper{LoopMTP}{shomali2026loopmtp}.
}

\LTxLeaf{t33}{t32}{\LTxLeafGap}{LTxT}{Reward-based supervision}{
  \LTxPaper{LoopRPT}{tang2026looprpt},
  \LTxPaper{RLTT}{williams2026prioritize}.
}

\LTxGroup{t3}{t31}{t33}{LTxT}{Supervision}
  {subsec:training_objectives}{t31,t32,t33}

% ---------------------- Gradients and stability -------------------

\LTxLeaf{t41}{t33}{\LTxGroupGap}{LTxT}{Gradients and stability}{
  \LTxPaper{Huginn}{geiping2026scaling},
  \LTxPaper{DeepLoop}{li2026deeploop}.
}

\LTxGroup{t4}{t41}{t41}{LTxT}{Gradient flow}
  {subsec:training_gradients}{t41}

% =========================== INFERENCE ===========================

% ------------------------- Depth allocation -----------------------

\LTxLeaf{i11}{t41}{\LTxAxisGap}{LTxI}{Fixed budget}{
  \LTxPaper{ALBERT}{lan2019albert},
  \LTxPaper{MobileLLM-LS}{liu2024mobilellm},
  \LTxPaper{Huginn (fixed)}{geiping2026scaling},
  \LTxPaper{LoopFormer}{jeddi2026loopformer}.
}

\LTxLeaf{i12}{i11}{\LTxLeafGap}{LTxI}{Adaptive depth}{
  \LTxPaper{Sparse UT}{tan2023sparse},
  \LTxPaper{GUT}{chowdhury2025investigating},
  \LTxPaper{ITT}{chen2025inner},
  \LTxPaper{MoR}{bae2026mixture},
 \LTxPaper{Ouro (Q-exit policy)}{zhu2026ouro}.
}

\LTxGroup{i1}{i11}{i12}{LTxI}{Depth allocation}
  {subsec:inference_budgets}{i11,i12}

% ----------------------- Stopping and readout ---------------------

\LTxLeaf{i21}{i12}{\LTxGroupGap}{LTxI}{Online stopping}{
  \LTxPaper{PABEE (ALBERT)}{zhou2020pabee},
  \LTxPaper{Sparse UT}{tan2023sparse},
  \LTxPaper{Huginn}{geiping2026scaling}.
}

\LTxLeaf{i22}{i21}{\LTxLeafGap}{LTxI}{Post-execution selection}{
  \citet{fan2024looped}.
}

\LTxGroup{i2}{i21}{i22}{LTxI}{Stopping\\and readout}
  {subsec:inference_stopping}{i21,i22}

% ----------------------------- Execution --------------------------

\LTxLeaf{i31}{i22}{\LTxGroupGap}{LTxI}{Caching and batching}{
  \LTxPaper{MoR}{bae2026mixture},
  \LTxPaper{DepthCharge}{schwethelm2026depth}.
}

\LTxGroup{i3}{i31}{i31}{LTxI}{Execution}
  {subsec:inference_execution}{i31}

% ============================ MAIN AXES ===========================

% Arguments:
% 1. Axis name
% 2. First topic
% 3. Last topic
% 4. Color palette
% 5. Axis title
% 6. Section label

\newcommand{\LTxAxis}[6]{%
  \coordinate (#1-mid)
    at ($(#2.center)!0.5!(#3.center)$);

  \node[tx axis,draw=#4Edge,fill=#4Fill] (#1)
    at (\LTxAxisX,0 |- #1-mid)
    {\textbf{#5}\\(\LTxSec{#6})};

  % Horizontal connector from the axis box.
  \draw[tx line]
    (#1.east)--(\LTxAxisBranchX,0 |- #1.east);

  % Vertical connector between topics.
  \draw[tx line]
    (\LTxAxisBranchX,0 |- #2.west)--
    (\LTxAxisBranchX,0 |- #3.west);
}

\LTxAxis{tx-a}{a1}{a3}{LTxA}{Architecture}
  {sec:architecture}

\LTxAxis{tx-t}{t1}{t4}{LTxT}{Training}
  {sec:training}

\LTxAxis{tx-i}{i1}{i3}{LTxI}{Inference}
  {sec:inference}

% Connect each axis to its topics.
\foreach \n in {a1,a2,a3,t1,t2,t3,t4,i1,i2,i3}{%
  \draw[tx line]
    (\LTxAxisBranchX,0 |- \n.west)--(\n.west);
}

% ============================== ROOT ==============================

\coordinate (tx-root-mid)
  at ($(tx-a.center)!0.5!(tx-i.center)$);

\node[
  rotate=90,
  draw=LTxLine,
  fill=black!5,
  rounded corners=2pt,
  line width=0.6pt,
  inner xsep=5pt,
  inner ysep=3pt,
  font=\rmfamily\fontsize{9.5}{10.8}\selectfont
] (tx-root)
  at (\LTxRootX,0 |- tx-root-mid)
  {\textbf{Looped Transformers}};

% Horizontal connector from the root.
\draw[tx line]
  (tx-root.south)--
  (\LTxRootBranchX,0 |- tx-root-mid);

% Vertical connector between the main axes.
\draw[tx line]
  (\LTxRootBranchX,0 |- tx-a.west)--
  (\LTxRootBranchX,0 |- tx-i.west);

% Horizontal connectors to the main axes.
\foreach \n in {tx-a,tx-t,tx-i}{%
  \draw[tx line]
    (\LTxRootBranchX,0 |- \n.west)--(\n.west);
}

\end{tikzpicture}%
}}%
\par
\endgroup
